Regularization around a generic codimension one fold-fold singularity

This paper is devoted to study the generic fold-fold singularity of Filippov systems on the plane, its unfoldings and its Sotomayor-Teixeira regularization. We work with general Filippov systems and provide the bifurcation diagrams of the fold-fold singularity and their unfoldings, proving that, under some generic conditions, is a codimension one embedded submanifold of the set of all Filippov systems. The regularization of this singularity is studied and its bifurcation diagram is shown. In the visible-invisible case, the use of geometric singular perturbation theory has been useful to give the complete diagram of the unfolding, specially the appearance and disappearance of periodic orbits that are not present in the Filippov vector field. In the case of a linear regularization, we prove that the regularized system is equivalent to a general slow-fast system studied by Krupa and Szmolyan [KrupaS01].

==> FIG/IISunfa.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IISunfa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.81884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24324326)%
    \put(0,0){\includegraphics[width=\unitlength]{IISunfa.pdf}}%
    \put(0.27349716,0.1312992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.6234348,0.13132378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.97392519,0.13170591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.08579005,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^-$}}}%
    \put(0.43834615,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0} \cap \s^F$}}}%
    \put(0.78877336,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^+$}}}%
    \put(0.75794693,0.17550202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^\alpha$}}}%
  \end{picture}%
\endgroup%


==> FIG/IISunfr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IISunfr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.81884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24324326)%
    \put(0,0){\includegraphics[width=\unitlength]{IISunfr.pdf}}%
    \put(0.27349716,0.1312992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.6234348,0.13132378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.97392519,0.13170591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.08579005,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^-$}}}%
    \put(0.43834615,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0} \cap \s^F$}}}%
    \put(0.78877336,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^+$}}}%
    \put(0.08836706,0.20001676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^\alpha$}}}%
  \end{picture}%
\endgroup%


==> FIG/IIUR1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IIUR1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{907.08662109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31249998)%
    \put(0,0){\includegraphics[width=\unitlength]{IIUR1.pdf}}%
    \put(0.25835037,0.15181471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.25834993,0.21431469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.25835008,0.08931468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.94626219,0.15110772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.94626168,0.21360772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.94626189,0.08860768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.60207116,0.15026717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.6020707,0.21276718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.60207086,0.08776719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.4710704,0.25691115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.11339175,0.01819332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<0$}}}%
    \put(0.45008617,0.01819332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
    \put(0.77140587,0.01819333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>0$}}}%
    \put(0.20708759,0.12855136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^Y_\alpha$}}}%
    \put(0.02101906,0.12855136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^X_\alpha$}}}%
    \put(0.87738964,0.12958822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^X_\alpha$}}}%
    \put(0.693085,0.12958822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^Y_\alpha$}}}%
  \end{picture}%
\endgroup%


==> FIG/IIUR2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IIUR2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.92910156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55000001)%
    \put(0,0){\includegraphics[width=\unitlength]{IIUR2.pdf}}%
    \put(0.12089857,0.02910921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<0$}}}%
    \put(0.72940681,0.02910811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>0$}}}%
    \put(0.35295595,0.39599089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.35295595,0.194919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.24013794,0.16351497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_Y^{\alpha,\e}$}}}%
    \put(0.0830519,0.41901575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_X^{\alpha,\e}$}}}%
    \put(0.18562753,0.30639368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0.95340586,0.39495486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.95340586,0.19388297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.65078723,0.17175805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_Y^{\alpha,\e}$}}}%
    \put(0.85305702,0.41882326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_X^{\alpha,\e}$}}}%
    \put(0.78101611,0.26908467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
  \end{picture}%
\endgroup%


==> FIG/IIUR4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IIUR4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54331055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81249998)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IIUR4.pdf}}%
    \put(0.74141216,0.14393789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{\alpha}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{IIUR4.pdf}}%
    \put(0.95422922,0.24558263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.05490017,0.7648497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}$}}}%
    \put(0.3449021,0.7648497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{IIUR4.pdf}}%
  \end{picture}%
\endgroup%


==> FIG/IIUR5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IIUR5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{IIUR5.pdf}}%
    \put(0.82786078,0.48712469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.8278593,0.68712469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.82785961,0.28712476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.36957557,0.62554256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\m{\alpha, \e}}_\m{X}$}}}%
    \put(0.28456831,0.32498793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\m{\alpha, \e}}_\m{Y}$}}}%
    \put(0.61654134,0.85563909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^{\m{\alpha, \e}}_\m{X}$}}}%
    \put(0.51765099,0.17010091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^{\m{\alpha, \e}}_\m{Y}$}}}%
    \put(0.66652322,0.42122857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^{\m{\alpha, \e}}_+$}}}%
    \put(0.04413913,0.53401033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^{\m{\alpha, \e}}_-$}}}%
    \put(0.13834586,0.65112773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.23266934,0.74287855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^{\m{\alpha, \e}}_\m{Z}(x)$  }}}%
  \end{picture}%
\endgroup%


==> FIG/IIUR6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IIUR6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54331055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81249998)%
    \put(0,0){\includegraphics[width=\unitlength]{IIUR6.pdf}}%
    \put(0.74141216,0.14393789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{\alpha}$}}}%
    \put(0.95422922,0.24558263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.84418587,0.76362788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}$}}}%
    \put(0.37312432,0.76362788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.0942734,0.76362788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}$}}}%
  \end{picture}%
\endgroup%


==> FIG/IIreturnmap.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IIreturnmap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{623.62202148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31818183)%
    \put(0,0){\includegraphics[width=\unitlength]{IIreturnmap.pdf}}%
    \put(0.03487285,0.10423556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_X^\alpha$}}}%
    \put(0.21669124,0.10423588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_Y^\alpha$}}}%
    \put(0.71411023,0.10373571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(\alpha)$}}}%
    \put(0.90601356,0.15049819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_X^\alpha$}}}%
    \put(0.80633157,0.15049813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_Y^\alpha$}}}%
    \put(0.11434784,0.02646308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<0$}}}%
    \put(0.477984,0.02646308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
    \put(0.84162076,0.02646308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>0$}}}%
    \put(0.46515572,0.10263954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F(0)=0$}}}%
  \end{picture}%
\endgroup%


==> FIG/IIunfa.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IIunfa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.81884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24324326)%
    \put(0,0){\includegraphics[width=\unitlength]{IIunfa.pdf}}%
    \put(0.27349716,0.1312992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.6234348,0.13132378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.97392519,0.13170591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.08579005,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^-$}}}%
    \put(0.43834615,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0} \cap \s^F$}}}%
    \put(0.78877336,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^+$}}}%
    \put(0.75794693,0.17550202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^\alpha$}}}%
  \end{picture}%
\endgroup%


==> FIG/IIunfr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IIunfr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.81884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24324326)%
    \put(0,0){\includegraphics[width=\unitlength]{IIunfr.pdf}}%
    \put(0.27349716,0.1312992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.6234348,0.13132378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.97392519,0.13170591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.08579005,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^-$}}}%
    \put(0.43834615,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0} \cap \s^F$}}}%
    \put(0.78877336,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^+$}}}%
    \put(0.0944958,0.20460674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^\alpha$}}}%
  \end{picture}%
\endgroup%


==> FIG/POVI.pdf_tex <==
%% Creator: Inkscape inkscape 0.91+devel+osxmenu, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'POVI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{719.6153055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44067638)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{POVI.pdf}}%
    \put(0.01947519,0.11721861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{\tilde{\mathcal{S}}}$}}}%
    \put(0.10414997,0.11721861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\mathcal{C}$}}}%
    \put(0.28614622,0.11721861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\mathcal{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{POVI.pdf}}%
    \put(0.5772922,0.35490453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\mathcal{C}$}}}%
    \put(0.71968388,0.35490453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\mathcal{H}$}}}%
    \put(0.81309037,0.35490453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{\mathcal{S}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{POVI.pdf}}%
    \put(0.1048969,0.35291832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\mathcal{C}$}}}%
    \put(0.2868931,0.35291832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\mathcal{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{POVI.pdf}}%
    \put(0.49239587,0.11732807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{\tilde{\mathcal{S}}}$}}}%
    \put(0.57707065,0.11732807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\mathcal{C}$}}}%
    \put(0.71946233,0.11732807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\mathcal{H}$}}}%
    \put(0.81286882,0.11732807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{\mathcal{S}}$}}}%
    \put(0.59009865,0.00397075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(x)>0$ and $\ell_1>0$}}}%
    \put(0.15117778,0.26851862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(x)<0$ and $\ell_1<0$}}}%
    \put(0.622041,0.26851862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(x)<0$ and $\ell_1>0$}}}%
    \put(0.11857291,0.00397075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(x)>0$ and $\ell_1<0$}}}%
  \end{picture}%
\endgroup%


==> FIG/R1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0.16730332,0.01380413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<\alpha_\mathcal{C}$}}}%
    \put(0.70761051,0.01380413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>\alpha_\mathcal{C}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{R1.pdf}}%
    \put(0.37501534,0.36051415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(0.00265984,0.36668381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0.21516883,0.14308406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^*$}}}%
    \put(0.21312283,0.09153754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.21267863,0.30403626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^u(y,\delta)$}}}%
    \put(0.21568392,0.3560933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^s(y,\delta)$}}}%
    \put(0.4221178,0.41148562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\e$}}}%
    \put(0.41986241,0.20270373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\e$}}}%
    \put(0.21325709,0.05139809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{R1.pdf}}%
    \put(0.9111583,0.36287124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(0.54375948,0.3322452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0.75681918,0.1422408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^*$}}}%
    \put(0.75477322,0.09069428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.67009321,0.35493481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^u(y,\delta)$}}}%
    \put(0.66693879,0.30461345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^s(y,\delta)$}}}%
    \put(0.9637682,0.41064236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\e$}}}%
    \put(0.96151281,0.20186047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\e$}}}%
    \put(0.75490744,0.05055483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{R1.pdf}}%
  \end{picture}%
\endgroup%


==> FIG/VICunf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VICunf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.81884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24324326)%
    \put(0,0){\includegraphics[width=\unitlength]{VICunf.pdf}}%
    \put(0.27349716,0.1312992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.6234348,0.13132378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.97392519,0.13170591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.08579005,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^-$}}}%
    \put(0.43834615,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0} \cap \s^F$}}}%
    \put(0.78877336,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^+$}}}%
  \end{picture}%
\endgroup%


==> FIG/VIGUR1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VIGUR1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{907.08662109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31249998)%
    \put(0,0){\includegraphics[width=\unitlength]{VIGUR1.pdf}}%
    \put(0.25835037,0.15181471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.25834993,0.21431468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.25835008,0.08931468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.16654734,0.16671753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^Y_\alpha$}}}%
    \put(0.09754919,0.25191915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_0$}}}%
    \put(0.11772509,0.01819332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<0$}}}%
    \put(0.18180455,0.05256644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,e}_0$}}}%
    \put(0.07925659,0.13496753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^X_\alpha$}}}%
    \put(0.94582139,0.15322745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.94582078,0.21572744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.94582092,0.09072744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.83637923,0.13496753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^X_\alpha$}}}%
    \put(0.75261625,0.16671753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^Y_\alpha$}}}%
    \put(0.8047841,0.01819332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>0$}}}%
    \put(0.76343714,0.05256644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_0$}}}%
    \put(0.84491521,0.25191915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,e}_0$}}}%
    \put(0.60204633,0.15046254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.45829391,0.28796258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.60204586,0.21296261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.60204596,0.08796261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.47998691,0.11358925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{v}$}}}%
    \put(0.567494,0.18714587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{0 e}_0$}}}%
    \put(0.34222507,0.13597909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{0 s}_0$}}}%
    \put(0.47080529,0.2618639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.45008617,0.01819332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
  \end{picture}%
\endgroup%


==> FIG/VIGUR2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VIGUR2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{935.43300781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333334)%
    \put(0,0){\includegraphics[width=\unitlength]{VIGUR2.pdf}}%
    \put(0.96969658,0.23806579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.96969658,0.11623679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.82906024,0.015773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>0$}}}%
    \put(0.97356118,0.17808198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_{\e}$}}}%
    \put(0.57885182,0.24037412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.57885182,0.11851237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.43821101,0.01802153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=\alpha_C$}}}%
    \put(0.45348635,0.10499511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{Y_\alpha}_{\e}$}}}%
    \put(0.44946812,0.26136389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{X_\alpha}_{\e}$}}}%
    \put(0.49111849,0.21362478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0.73974412,0.12646464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{Y_\alpha}_{\e}$}}}%
    \put(0.84970231,0.25652451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{X_\alpha}_{\e}$}}}%
    \put(0.88177776,0.21112301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0.65252458,0.20948579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_{\e}$}}}%
    \put(0.27465623,0.23976292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.27465623,0.11793393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.11349467,0.01575975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<0$}}}%
    \put(-0.06761645,0.17603104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_{\e}$}}}%
    \put(0.17614719,0.12603103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{Y_\alpha}_{\e}$}}}%
    \put(0.08091121,0.25415603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{X_\alpha}_{\e}$}}}%
    \put(0.27337211,0.20936439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_{\e}$}}}%
  \end{picture}%
\endgroup%


==> FIG/VILUR1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VILUR1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{907.08662109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31249998)%
    \put(0.07177584,-0.00281472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11772509,0.01819332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<0$}}}%
    \put(0.8047841,0.01819332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VILUR1.pdf}}%
    \put(0.60204633,0.15046254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{VILUR1.pdf}}%
    \put(0.60204586,0.21296261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.60204596,0.08796261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.47998691,0.11358925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{v}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{VILUR1.pdf}}%
    \put(0.567494,0.18714587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{0 u}_0$}}}%
    \put(0.34222507,0.13597909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{0 s}_0$}}}%
    \put(0.47080529,0.2618639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.45008617,0.01819332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{VILUR1.pdf}}%
    \put(0.25832136,0.15472176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{VILUR1.pdf}}%
    \put(0.2583208,0.21722175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.25832087,0.09222175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.13829592,0.16115628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^X_\alpha$}}}%
    \put(0.05453293,0.13822572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^Y_\alpha$}}}%
    \put(0.19069259,0.1391123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_0$}}}%
    \put(0.03479924,0.20025623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{VILUR1.pdf}}%
    \put(0.94585037,0.15044507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{VILUR1.pdf}}%
    \put(0.94584992,0.21294503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.94585007,0.08794503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.85757511,0.13888954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^Y_\alpha$}}}%
    \put(0.78432438,0.10737941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_0$}}}%
    \put(0.8714148,0.19932825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_0$}}}%
    \put(0.76499269,0.16358399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^X_\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{VILUR1.pdf}}%
  \end{picture}%
\endgroup%


==> FIG/VILUR2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VILUR2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31494141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45833333)%
    \put(0,0){\includegraphics[width=\unitlength]{VILUR2.pdf}}%
    \put(0.16189696,0.02425768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<0$}}}%
    \put(0.37644477,0.3299924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.37644477,0.16243249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.18342053,0.14336568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.32904768,0.25378717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0.04753136,0.352739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.38055384,0.30552777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(-0.0602349,0.17647298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0.72307975,0.02425676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>0$}}}%
    \put(0.95913449,0.32912904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.95913449,0.16156914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.86239736,0.3537253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.93418109,0.21604966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(0.54129769,0.24349129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0.70817256,0.14440388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.53085934,0.27952088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
  \end{picture}%
\endgroup%


==> FIG/VILURch1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VILURch1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{VILURch1.pdf}}%
    \put(0.31217922,0.05292584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\m{\mathcal{D}}^-< \alpha<\alpha_\m{\mathcal{C}}$}}}%
    \put(0.82133405,0.71998342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.82133405,0.35439817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.40019026,0.31279786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.46824213,0.5231449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0.1037048,0.76961237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.78307987,0.66843993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(-0.1314216,0.38503196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
  \end{picture}%
\endgroup%


==> FIG/VILURch2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VILURch2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{VILURch2.pdf}}%
    \put(0.35322973,0.05292584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=\alpha_\m{\mathcal{C}}$}}}%
    \put(0.82133405,0.71998342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.82133405,0.35439817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.40019026,0.31279786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.51118693,0.53541477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0.2708827,0.77421361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.78307987,0.66843993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(-0.00412099,0.51386632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
  \end{picture}%
\endgroup%


==> FIG/VILURch3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VILURch3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{VILURch3.pdf}}%
    \put(0.26580641,0.05139214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\m{\mathcal{C}}<\alpha<\alpha_\m{\mathcal{H}}$}}}%
    \put(0.82133405,0.71998342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.82133405,0.35439817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.47947165,0.7757473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.78307987,0.66843993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(-0.00412099,0.51386632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0.32380716,0.29592669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.43480383,0.5185436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
  \end{picture}%
\endgroup%


==> FIG/VILURch4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VILURch4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{VILURch4.pdf}}%
    \put(0.26580641,0.05139214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\m{\mathcal{H}}<\alpha<\alpha_\m{\mathcal{S}}$}}}%
    \put(0.82133405,0.71998342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.82133405,0.35439817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.47947165,0.7757473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.78307987,0.66843993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(-0.0010535,0.63196451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0.37135316,0.31279786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.43480384,0.51854367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
  \end{picture}%
\endgroup%


==> FIG/VILURch5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VILURch5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{VILURch5.pdf}}%
    \put(0.26580641,0.05139214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=\alpha_\m{\mathcal{S}}$}}}%
    \put(0.82133405,0.71998342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.82133405,0.35439817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.47947165,0.7757473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.78307987,0.66843993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(-0.0010535,0.63196451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0.37135316,0.31279786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.43480384,0.51854367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
  \end{picture}%
\endgroup%


==> FIG/VILURch6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VILURch6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{VILURch6.pdf}}%
    \put(0.27112871,0.05292584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\m{\mathcal{S}}<\alpha<\alpha_\m{\mathcal{D}}^+$}}}%
    \put(0.82133405,0.71998342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.82133405,0.35439817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.28362584,0.31126416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.26118691,0.45105894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0.62057596,0.77267991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.7800124,0.45985098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(0.15538823,0.59055337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
  \end{picture}%
\endgroup%


==> FIG/VILURch61.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VILURch6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{VILURch6.pdf}}%
    \put(0.27112871,0.05292584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\m{\mathcal{H}}<\alpha<\alpha_\m{\mathcal{D}}^+$}}}%
    \put(0.82133405,0.71998342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.82133405,0.35439817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.28362584,0.31126416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.26118691,0.45105894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0.62057596,0.77267991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.7800124,0.45985098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(0.15538823,0.59055337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
  \end{picture}%
\endgroup%


==> FIG/VIR+.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VIR+.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{680.31496063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0.69085917,0.02864907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{\tilde{\mathcal{S}}}<\alpha_{\mathcal{C}}$}}}%
    \put(0.90407807,0.37172395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.90407807,0.20416405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.71105389,0.18509724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.77668963,0.28853595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VIR+.pdf}}%
    \put(0.57516468,0.39447055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.88654497,0.34809985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(0.80197491,0.46876181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{VIR+.pdf}}%
    \put(0.19073731,0.02645842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=\alpha_{\tilde{\mathcal{S}}}$}}}%
    \put(0.40630806,0.36953323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.40630806,0.20197333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.21328389,0.18290652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_Y$}}}%
    \put(0.27891963,0.28634522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{VIR+.pdf}}%
    \put(0.07739471,0.39227983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha \e}_X$}}}%
    \put(0.3887749,0.34590913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(0.23218842,0.46957177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{VIR+.pdf}}%
  \end{picture}%
\endgroup%


==> FIG/VISunf+.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VISunf+.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.81884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24324326)%
    \put(0,0){\includegraphics[width=\unitlength]{VISunf+.pdf}}%
    \put(0.27349716,0.1312992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.6234348,0.13132378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.97392519,0.13170591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.08579005,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^-$}}}%
    \put(0.43834615,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0} \cap \s^F$}}}%
    \put(0.78877336,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^+$}}}%
  \end{picture}%
\endgroup%


==> FIG/VISunf-.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VISunf-.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.81884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24324326)%
    \put(0,0){\includegraphics[width=\unitlength]{VISunf-.pdf}}%
    \put(0.27349716,0.1312992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.6234348,0.13132378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.97392519,0.13170591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.08579005,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^-$}}}%
    \put(0.43834615,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0} \cap \s^F$}}}%
    \put(0.78877336,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^+$}}}%
  \end{picture}%
\endgroup%


==> FIG/VIdetposition.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VIdetposition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{623.62202148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31818183)%
    \put(0,0){\includegraphics[width=\unitlength]{VIdetposition.pdf}}%
    \put(0.13749912,0.14969015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^X_\alpha$}}}%
    \put(0.19843195,0.14969012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^Y_\alpha$}}}%
    \put(0.11434784,0.02646308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<0$}}}%
    \put(0.477984,0.02646308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
    \put(0.84162076,0.02646308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>0$}}}%
    \put(0.03975995,0.18965491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\alpha)$}}}%
    \put(0.04396376,0.25630138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\det{Z^{\alpha}(x,0)}$}}}%
    \put(0.54361875,0.20209711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\det{Z(x,0)}$}}}%
    \put(0.80961415,0.14969015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^X_\alpha$}}}%
    \put(0.74865727,0.14969019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^Y_\alpha$}}}%
    \put(0.84759281,0.18879747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\alpha)$}}}%
    \put(0.77123649,0.25373572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\det{Z^{\alpha}(x,0)}$}}}%
    \put(0.49058534,0.15030581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(0)=0$}}}%
  \end{picture}%
\endgroup%


==> FIG/VVC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VVC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.81884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24324326)%
    \put(0,0){\includegraphics[width=\unitlength]{VVC.pdf}}%
    \put(0.27349716,0.1312992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.6234348,0.13132378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.97392519,0.13170591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.08579005,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^-$}}}%
    \put(0.43834615,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0} \cap \s^F$}}}%
    \put(0.78877336,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^+$}}}%
  \end{picture}%
\endgroup%


==> FIG/VVS.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VVS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.81884766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24324326)%
    \put(0,0){\includegraphics[width=\unitlength]{VVS.pdf}}%
    \put(0.27349716,0.1312992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.6234348,0.13132378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.97392519,0.13170591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s$}}}%
    \put(0.08579005,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^-$}}}%
    \put(0.43834615,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0} \cap \s^F$}}}%
    \put(0.78877336,0.00251836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \in \mathcal{V}_{Z_0}^+$}}}%
  \end{picture}%
\endgroup%


==> FIG/VVUR1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VVUR1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{907.08662109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31249998)%
    \put(0,0){\includegraphics[width=\unitlength]{VVUR1.pdf}}%
    \put(0.25835037,0.15181471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.25834993,0.21431469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.25835008,0.08931468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.20711678,0.12978443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^Y_\alpha$}}}%
    \put(0.02104825,0.12978443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^X_\alpha$}}}%
    \put(0.94626219,0.15110772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.94626168,0.21360772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.94626189,0.08860768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.87738964,0.12907744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^X_\alpha$}}}%
    \put(0.693085,0.12907744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^Y_\alpha$}}}%
    \put(0.60207116,0.15026717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.6020707,0.21276718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.60207086,0.08776719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.4710704,0.25691115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.11339175,0.01819332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<0$}}}%
    \put(0.45008617,0.01819332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
    \put(0.77140587,0.01819333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>0$}}}%
  \end{picture}%
\endgroup%


==> FIG/VVUR2a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VVUR2a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{863.62988281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38124493)%
    \put(0,0){\includegraphics[width=\unitlength]{VVUR2a.pdf}}%
    \put(0.15902532,0.11074588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha,\e}_Y$}}}%
    \put(0.05590634,0.30625883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha,\e}_X$}}}%
    \put(0.12324202,0.21935965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\alpha,\e)$}}}%
    \put(0.10235761,0.1880897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha}_{\e}$}}}%
    \put(0.76528343,0.10661832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha,\e}_Y$}}}%
    \put(0.87143708,0.30937451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha,\e}_X$}}}%
    \put(0.85542524,0.22064253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\e,\alpha)$}}}%
    \put(0.8201689,0.18855561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha}_{\e}$}}}%
    \put(0.46847683,0.10882049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha,\e}_Y$}}}%
    \put(0.46374034,0.30551945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{\alpha,\e}_X$}}}%
    \put(0.48469031,0.2178064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(\alpha,\e)$}}}%
    \put(0.06389393,0.01031206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha<\alpha_\mathcal{H}$}}}%
    \put(0.46120456,0.01031206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha = \alpha_\mathcal{H}$}}}%
    \put(0.23545475,0.27817651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.23545475,0.14698277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.59711228,0.27624686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.59711228,0.14505312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.96060616,0.27966527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=1$}}}%
    \put(0.96060616,0.14847153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v=-1$}}}%
    \put(0.82139292,0.01031206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha>\alpha_\mathcal{H}$}}}%
  \end{picture}%
\endgroup%


==> FIG/testeop1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'testeop1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31358025)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{testeop1.pdf}}%
    \put(0.18861625,0.28578221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0.22853835,0.19031163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(0.07348685,0.01306433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)$\alpha<\alpha_\mathcal{C}$}}}%
    \put(0.38080054,0.01489904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)$\alpha_{\mathcal{C}}<\alpha<\alpha_\mathcal{H}$}}}%
    \put(0.78630926,0.04000949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13717544\unitlength}\raggedright \end{minipage}}}%
    \put(0.77436343,0.01653208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)$\alpha>\alpha_\mathcal{H}$}}}%
    \put(0.33042116,0.19208401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0.56637297,0.15779014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(0.68887364,0.19126747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,s}_\e$}}}%
    \put(0.1284655,0.2712865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta^\alpha_\e$}}}%
    \put(0.43629373,0.27373604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta^\alpha_\e$}}}%
    \put(0.80291148,0.27210302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta^\alpha_\e$}}}%
    \put(0.93299069,0.18391879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{\alpha,u}_\e$}}}%
    \put(0.40254464,0.21066231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.45616114,0.16105621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
  \end{picture}%
\endgroup%


==> FIG/toptype.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'toptype.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19685039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39097331)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{toptype.pdf}}%
    \put(0.04084509,0.28082802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}$}}}%
    \put(0.32558029,0.37096045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\e$}}}%
    \put(0.68849709,0.005479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{toptype.pdf}}%
    \put(0.80614802,0.29524873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{Focus}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{toptype.pdf}}%
    \put(0.80614802,0.16191527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{Node}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{toptype.pdf}}%
    \put(0.80543558,0.09659724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{Hopf Bifurcation}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{toptype.pdf}}%
    \put(0.80614802,0.22976528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textrm{Degenerate node}$}}}%
    \put(0.51905897,0.29447657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
  \end{picture}%
\endgroup%

